Eigenmode Simulations of Third Harmonic Superconducting Accelerating Cavities for FLASH and the European XFEL

The third harmonic nine-cell cavity (3.9 GHz) for FLASH and the European XFEL has been investigated using simulations performed with the computer code CST Microwave Studio. The band structure of monopole, dipole, quadrupole and sextupole modes for an ideal cavity has been studied. The higher order modes for the nine-cell structure are compared with that of the cavity mid-cell. The R/Q of these eigenmodes are calculated.

==> (inline-0) <==
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
3.70-3.95  & 70  & PBA & 2,100,000  & 1.10 & M1\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
 \textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-1-mode9-EE}    & \raisebox{+1.8\height}{3.7466}    & \raisebox{+1.8\height}{0.008}  & \raisebox{+1.8\height}{M1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-2-mode6-EE}    & \raisebox{+1.8\height}{3.7601}    & \raisebox{+1.8\height}{0.061}  & \raisebox{+1.8\height}{M1-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-3-mode4-EE}    & \raisebox{+1.8\height}{3.7808}    & \raisebox{+1.8\height}{0.090}  & \raisebox{+1.8\height}{M1-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-4-mode2-EE}    & \raisebox{+1.8\height}{3.8065}    & \raisebox{+1.8\height}{0.170}  & \raisebox{+1.8\height}{M1-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-5-mode1-EE}    & \raisebox{+1.8\height}{3.8340}    & \raisebox{+1.8\height}{0.307}  & \raisebox{+1.8\height}{M1-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-6-mode3-EE}    & \raisebox{+1.8\height}{3.8602}    & \raisebox{+1.8\height}{0.203}  & \raisebox{+1.8\height}{M1-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-7-mode5-EE}    & \raisebox{+1.8\height}{3.8817}    & \raisebox{+1.8\height}{0.468}  & \raisebox{+1.8\height}{M1-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-8-mode7-EE}    & \raisebox{+1.8\height}{3.8958}    & \raisebox{+1.8\height}{0.195}  & \raisebox{+1.8\height}{M1-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-9-mode8-EE}    & \raisebox{+1.8\height}{3.9008}    & \raisebox{+1.8\height}{373.113}  & \raisebox{+1.8\height}{M1-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
5.7-5.8  & 50  & PBA & 2,400,000  & 1.07  & MBP1 \\
\midrule
5.95-6.05  & 50  & PBA & 2,600,000  & 1.03  & MBP2 \\
\midrule
6.4-6.5  & 45  & PBA  & 2,400,000  & 1.04  & MBP3 \\
\midrule
6.85-7.60  & 25  & FPBA  & 1,400,000  & 0.91  & MBP4 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
 \textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% MBP1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP1-1-mode1-EE}    & \raisebox{+1.8\height}{5.7685}    & \raisebox{+1.8\height}{6.967}  & \raisebox{+1.8\height}{MBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP1-2-mode2-EE}    & \raisebox{+1.8\height}{5.7685}    & \raisebox{+1.8\height}{2.443}  & \raisebox{+1.8\height}{MBP1-2}\\
\midrule
% MBP2
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP2-1-mode1-EE}    & \raisebox{+1.8\height}{6.0123}    & \raisebox{+1.8\height}{2.867}  & \raisebox{+1.8\height}{MBP2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP2-2-mode2-EE}    & \raisebox{+1.8\height}{6.0123}    & \raisebox{+1.8\height}{3.335}  & \raisebox{+1.8\height}{MBP2-2}\\
\midrule
% MBP3
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP3-1-mode2-EE}    & \raisebox{+1.8\height}{6.4403}    & \raisebox{+1.8\height}{5.212}  & \raisebox{+1.8\height}{MBP3-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP3-2-mode1-EE}    & \raisebox{+1.8\height}{6.4403}    & \raisebox{+1.8\height}{6.116}  & \raisebox{+1.8\height}{MBP3-2}\\
\midrule
% MBP4
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP4-1-mode20-EE}    & \raisebox{+1.8\height}{6.9393}    & \raisebox{+1.8\height}{8.454}  & \raisebox{+1.8\height}{MBP4-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP4-2-mode19-EE}    & \raisebox{+1.8\height}{6.9394}    & \raisebox{+1.8\height}{3.971}  & \raisebox{+1.8\height}{MBP4-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.85-7.6  & 25  & FPBA  & 1,400,000  & 0.91  & M2(1-7) \\
\midrule
7.5-8.25  & 20  & FPBA  & 1,100,000  & 1.06  & M2(8-9) \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
 \textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-1-mode12-EE}    & \raisebox{+1.8\height}{7.0483}    & \raisebox{+1.8\height}{0.127}  & \raisebox{+1.8\height}{M2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-2-mode9-EE}    & \raisebox{+1.8\height}{7.0863}    & \raisebox{+1.8\height}{1.012}  & \raisebox{+1.8\height}{M2-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-3-mode7-EE}    & \raisebox{+1.8\height}{7.1424}    & \raisebox{+1.8\height}{0.088}  & \raisebox{+1.8\height}{M2-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-4-mode1-EE}    & \raisebox{+1.8\height}{7.2113}    & \raisebox{+1.8\height}{2.914}  & \raisebox{+1.8\height}{M2-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-5-mode5-EE}    & \raisebox{+1.8\height}{7.2877}    & \raisebox{+1.8\height}{0.677}  & \raisebox{+1.8\height}{M2-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-6-mode10-EE}    & \raisebox{+1.8\height}{7.3662}    & \raisebox{+1.8\height}{2.727}  & \raisebox{+1.8\height}{M2-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-7-mode17-EE}    & \raisebox{+1.8\height}{7.4418}    & \raisebox{+1.8\height}{10.686}  & \raisebox{+1.8\height}{M2-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-8-mode15-EE}    & \raisebox{+1.8\height}{7.5118}    & \raisebox{+1.8\height}{18.963}  & \raisebox{+1.8\height}{M2-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-9-mode14-EE}    & \raisebox{+1.8\height}{7.5843}    & \raisebox{+1.8\height}{47.909}  & \raisebox{+1.8\height}{M2-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
7.50-8.25  & 20  & FPBA  & 1,100,000  & 1.06 & M3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
 \textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-1-mode9-EE}    & \raisebox{+1.8\height}{7.6443}    & \raisebox{+1.8\height}{0.593}  & \raisebox{+1.8\height}{M3-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-2-mode5-EE}    & \raisebox{+1.8\height}{7.7248}    & \raisebox{+1.8\height}{21.212}  & \raisebox{+1.8\height}{M3-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-3-mode2-EE}    & \raisebox{+1.8\height}{7.8036}    & \raisebox{+1.8\height}{0.245}  & \raisebox{+1.8\height}{M3-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-4-mode1-EE}    & \raisebox{+1.8\height}{7.8809}    & \raisebox{+1.8\height}{1.707}  & \raisebox{+1.8\height}{M3-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-5-mode3-EE}    & \raisebox{+1.8\height}{7.9547}    & \raisebox{+1.8\height}{0.640}  & \raisebox{+1.8\height}{M3-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-6-mode4-EE}    & \raisebox{+1.8\height}{8.0229}    & \raisebox{+1.8\height}{0.015}  & \raisebox{+1.8\height}{M3-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-7-mode8-EE}    & \raisebox{+1.8\height}{8.0829}    & \raisebox{+1.8\height}{0.113}  & \raisebox{+1.8\height}{M3-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-8-mode10-EE}    & \raisebox{+1.8\height}{8.1311}    & \raisebox{+1.8\height}{0.014}  & \raisebox{+1.8\height}{M3-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-9-mode13-EE}    & \raisebox{+1.8\height}{8.1631}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{M3-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.25-8.35  & 20  & FPBA  & 1,100,000  & 0.94  & MBP5 \\
\midrule
8.9-9.35  & 24  & FPBA  & 2,300,000  & 0.82  & MBP6 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% MBP5
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP5-1-mode1-EE}    & \raisebox{+1.8\height}{8.3376}    & \raisebox{+1.8\height}{0.765}  & \raisebox{+1.8\height}{MBP5-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP5-2-mode2-EE}    & \raisebox{+1.8\height}{8.3376}    & \raisebox{+1.8\height}{1.045}  & \raisebox{+1.8\height}{MBP5-2}\\
\midrule
% MBP6
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP6-1-mode3-EE}    & \raisebox{+1.8\height}{9.1202}    & \raisebox{+1.8\height}{1.670}  & \raisebox{+1.8\height}{MBP6-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP6-2-mode2-EE}    & \raisebox{+1.8\height}{9.1202}    & \raisebox{+1.8\height}{1.755}  & \raisebox{+1.8\height}{MBP6-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.7-10.5  & 20  & FPBA & 2,000,000  & 0.87 & M4 \\
\bottomrule
\end{tabular}
\label{simu-setting-M4-EE}
\end{table}
% E filed
\begin{table}[h]
\setlength\tabcolsep{8pt}
\centering
\caption{Monopole modes in M4 with electric (EE) boundaries.}
\medskip
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-1-mode18-EE}    & \raisebox{+1.8\height}{9.7966}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{M4-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-2-mode15-EE}    & \raisebox{+1.8\height}{9.8340}    & \raisebox{+1.8\height}{1.511}  & \raisebox{+1.8\height}{M4-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-3-mode12-EE}    & \raisebox{+1.8\height}{9.8868}    & \raisebox{+1.8\height}{0.395}  & \raisebox{+1.8\height}{M4-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-4-mode8-EE}    & \raisebox{+1.8\height}{9.9384}    & \raisebox{+1.8\height}{7.388}  & \raisebox{+1.8\height}{M4-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-5-mode6-EE}    & \raisebox{+1.8\height}{9.9886}    & \raisebox{+1.8\height}{0.015}  & \raisebox{+1.8\height}{M4-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-6-mode2-EE}    & \raisebox{+1.8\height}{10.0619}    & \raisebox{+1.8\height}{0.921}  & \raisebox{+1.8\height}{M4-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-7-mode3-EE}    & \raisebox{+1.8\height}{10.1692}    & \raisebox{+1.8\height}{1.125}  & \raisebox{+1.8\height}{M4-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-8-mode10-EE}    & \raisebox{+1.8\height}{10.3015}    & \raisebox{+1.8\height}{0.778}  & \raisebox{+1.8\height}{M4-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-9-mode20-EE}    & \raisebox{+1.8\height}{10.4485}    & \raisebox{+1.8\height}{0.277}  & \raisebox{+1.8\height}{M4-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
3.7-4.0  & 70  & PBA & 2,200,000  & 1.10  & M1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-1-mode9-MM}    & \raisebox{+1.8\height}{3.7466}    & \raisebox{+1.8\height}{0.008}  & \raisebox{+1.8\height}{M1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-2-mode8-MM}    & \raisebox{+1.8\height}{3.7601}    & \raisebox{+1.8\height}{0.061}  & \raisebox{+1.8\height}{M1-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-3-mode7-MM}    & \raisebox{+1.8\height}{3.7808}    & \raisebox{+1.8\height}{0.090}  & \raisebox{+1.8\height}{M1-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-4-mode4-MM}    & \raisebox{+1.8\height}{3.8065}    & \raisebox{+1.8\height}{0.170}  & \raisebox{+1.8\height}{M1-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-5-mode2-MM}    & \raisebox{+1.8\height}{3.8341}    & \raisebox{+1.8\height}{0.309}  & \raisebox{+1.8\height}{M1-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-6-mode1-MM}    & \raisebox{+1.8\height}{3.8602}    & \raisebox{+1.8\height}{0.204}  & \raisebox{+1.8\height}{M1-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-7-mode3-MM}    & \raisebox{+1.8\height}{3.8817}    & \raisebox{+1.8\height}{0.481}  & \raisebox{+1.8\height}{M1-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-8-mode5-MM}    & \raisebox{+1.8\height}{3.8958}    & \raisebox{+1.8\height}{0.197}  & \raisebox{+1.8\height}{M1-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M1-9-mode6-MM}    & \raisebox{+1.8\height}{3.9008}    & \raisebox{+1.8\height}{373.097}  & \raisebox{+1.8\height}{M1-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
5.7-5.9  & 50  & PBA & 2,500,000  & 1.04  & MBP1 \\
\midrule
6.0-6.4  & 45  & PBA & 2,300,000  & 1.07  & MBP2 \\
\midrule
6.4-6.8  & 40  & PBA  & 2,000,000  & 1.11  & MBP3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% MBP1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP1-1-mode1-MM}    & \raisebox{+1.8\height}{5.8624}    & \raisebox{+1.8\height}{0.051}  & \raisebox{+1.8\height}{MBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP1-2-mode2-MM}    & \raisebox{+1.8\height}{5.8624}    & \raisebox{+1.8\height}{0.051}  & \raisebox{+1.8\height}{MBP1-2}\\
\midrule
% MBP2
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP2-1-mode1-MM}    & \raisebox{+1.8\height}{6.2095}    & \raisebox{+1.8\height}{0.879}  & \raisebox{+1.8\height}{MBP2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP2-2-mode2-MM}    & \raisebox{+1.8\height}{6.2095}    & \raisebox{+1.8\height}{0.665}  & \raisebox{+1.8\height}{MBP2-2}\\
\midrule
% MBP3
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP3-1-mode5-MM}    & \raisebox{+1.8\height}{6.6886}    & \raisebox{+1.8\height}{4.119}  & \raisebox{+1.8\height}{MBP3-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP3-2-mode6-MM}    & \raisebox{+1.8\height}{6.6886}    & \raisebox{+1.8\height}{2.302}  & \raisebox{+1.8\height}{MBP3-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.8-7.6  & 25  & FPBA  & 1,400,000  & 0.91  & M2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-1-mode16-MM}    & \raisebox{+1.8\height}{7.0449}    & \raisebox{+1.8\height}{0.007}  & \raisebox{+1.8\height}{M2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-2-mode13-MM}    & \raisebox{+1.8\height}{7.0738}    & \raisebox{+1.8\height}{0.034}  & \raisebox{+1.8\height}{M2-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-3-mode9-MM}    & \raisebox{+1.8\height}{7.1145}    & \raisebox{+1.8\height}{0.127}  & \raisebox{+1.8\height}{M2-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-4-mode5-MM}    & \raisebox{+1.8\height}{7.1589}    & \raisebox{+1.8\height}{1.012}  & \raisebox{+1.8\height}{M2-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-5-mode1-MM}    & \raisebox{+1.8\height}{7.2058}    & \raisebox{+1.8\height}{0.088}  & \raisebox{+1.8\height}{M2-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-6-mode7-MM}    & \raisebox{+1.8\height}{7.2625}    & \raisebox{+1.8\height}{2.914}  & \raisebox{+1.8\height}{M2-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-7-mode14-MM}    & \raisebox{+1.8\height}{7.3331}    & \raisebox{+1.8\height}{0.677}  & \raisebox{+1.8\height}{M2-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-8-mode19-MM}    & \raisebox{+1.8\height}{7.4140}    & \raisebox{+1.8\height}{2.727}  & \raisebox{+1.8\height}{M2-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-9-mode20-MM}    & \raisebox{+1.8\height}{7.4995}    & \raisebox{+1.8\height}{10.686}  & \raisebox{+1.8\height}{M2-9}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M2-10-mode23-MM}    & \raisebox{+1.8\height}{7.5810}    & \raisebox{+1.8\height}{18.963}  & \raisebox{+1.8\height}{M2-10}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
7.6-8.4  & 20  & FPBA  & 1,100,000  & 0.94 & M3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-1-mode12-MM}    & \raisebox{+1.8\height}{7.6780}    & \raisebox{+1.8\height}{47.909}  & \raisebox{+1.8\height}{M3-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-2-mode11-MM}    & \raisebox{+1.8\height}{7.7577}    & \raisebox{+1.8\height}{0.593}  & \raisebox{+1.8\height}{M3-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-3-mode10-MM}    & \raisebox{+1.8\height}{7.8333}    & \raisebox{+1.8\height}{21.212}  & \raisebox{+1.8\height}{M3-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-4-mode6-MM}    & \raisebox{+1.8\height}{7.9021}    & \raisebox{+1.8\height}{0.245}  & \raisebox{+1.8\height}{M3-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-5-mode2-MM}    & \raisebox{+1.8\height}{7.9625}    & \raisebox{+1.8\height}{1.707}  & \raisebox{+1.8\height}{M3-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-6-mode1-MM}    & \raisebox{+1.8\height}{8.0148}    & \raisebox{+1.8\height}{0.640}  & \raisebox{+1.8\height}{M3-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-7-mode3-MM}    & \raisebox{+1.8\height}{8.0615}    & \raisebox{+1.8\height}{0.015}  & \raisebox{+1.8\height}{M3-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-8-mode7-MM}    & \raisebox{+1.8\height}{8.1044}    & \raisebox{+1.8\height}{0.113}  & \raisebox{+1.8\height}{M3-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-9-mode8-MM}    & \raisebox{+1.8\height}{8.1408}    & \raisebox{+1.8\height}{0.014}  & \raisebox{+1.8\height}{M3-9}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M3-10-mode9-MM}    & \raisebox{+1.8\height}{8.1656}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{M3-10}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.40-8.85  & 20  & FPBA  & 1,300,000  & 0.94  & MBP5 \\
\midrule
9.3-9.6  & 20  & FPBA  & 1,500,000  & 0.87  & MBP6 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% MBP5
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP5-1-mode1-MM}    & \raisebox{+1.8\height}{8.7111}    & \raisebox{+1.8\height}{0.521}  & \raisebox{+1.8\height}{MBP5-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP5-2-mode2-MM}    & \raisebox{+1.8\height}{8.7113}    & \raisebox{+1.8\height}{0.525}  & \raisebox{+1.8\height}{MBP5-2}\\
\midrule
% MBP6
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP6-1-mode3-MM}    & \raisebox{+1.8\height}{9.5377}    & \raisebox{+1.8\height}{1.912}  & \raisebox{+1.8\height}{MBP6-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-MBP6-2-mode4-MM}    & \raisebox{+1.8\height}{9.5378}    & \raisebox{+1.8\height}{1.945}  & \raisebox{+1.8\height}{MBP6-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
%\begin{tabular}{ccccc}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.7-10.0  & 20  & PBA  & 1,800,000  & 0.87 & M4(1-3) \\
\midrule
10.0-10.6  & 20  & PBA  & 2,000,000  & 0.87 & M4(4-9) \\
\bottomrule
\end{tabular}
\label{simu-setting-M4-MM}
\end{table}
% E filed
\begin{table}[h]
\setlength\tabcolsep{8pt}
\centering
\caption{Monopole modes in M4 with magnetic (MM) boundaries.}
\medskip
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-1-mode4-MM}    & \raisebox{+1.8\height}{9.7907}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{M4-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-2-mode2-MM}    & \raisebox{+1.8\height}{9.8379}    & \raisebox{+1.8\height}{0.072}  & \raisebox{+1.8\height}{M4-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-3-mode5-MM}    & \raisebox{+1.8\height}{9.9124}    & \raisebox{+1.8\height}{0.360}  & \raisebox{+1.8\height}{M4-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-4-mode23-MM}    & \raisebox{+1.8\height}{10.0099}    & \raisebox{+1.8\height}{5.067}  & \raisebox{+1.8\height}{M4-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-5-mode18-MM}    & \raisebox{+1.8\height}{10.1270}    & \raisebox{+1.8\height}{0.264}  & \raisebox{+1.8\height}{M4-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-6-mode3-MM}    & \raisebox{+1.8\height}{10.2547}    & \raisebox{+1.8\height}{0.723}  & \raisebox{+1.8\height}{M4-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-7-mode4-MM}    & \raisebox{+1.8\height}{10.3692}    & \raisebox{+1.8\height}{2.342}  & \raisebox{+1.8\height}{M4-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-8-mode8-MM}    & \raisebox{+1.8\height}{10.4406}    & \raisebox{+1.8\height}{0.312}  & \raisebox{+1.8\height}{M4-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-M4-9-mode20-MM}    & \raisebox{+1.8\height}{10.5080}    & \raisebox{+1.8\height}{0.719}  & \raisebox{+1.8\height}{M4-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
4.1-4.2  & 70  & PBA & 2,400,000  & 1.04  & DBP1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP1-1-mode2-EE}    & \raisebox{+1.8\height}{4.1489}    & \raisebox{+1.8\height}{0.234}  & \raisebox{+1.8\height}{DBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP1-2-mode1-EE}    & \raisebox{+1.8\height}{4.1491}    & \raisebox{+1.8\height}{1.318}  & \raisebox{+1.8\height}{DBP1-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
4.25-5.05  & 60  & PBA & 2,600,000  & 1.03  & D1(1-9) \\
\midrule
4.95-5.30  & 45  & PBA & 1,500,000  & 1.29  & D1(10) \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-1-mode9-EE}    & \raisebox{+1.8\height}{4.2982}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{D1-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-2-mode8-EE}    & \raisebox{+1.8\height}{4.3607}    & \raisebox{+1.8\height}{0.292}  & \raisebox{+1.8\height}{D1-2}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-3-mode6-EE}    & \raisebox{+1.8\height}{4.4485}    & \raisebox{+1.8\height}{0.002}  & \raisebox{+1.8\height}{D1-3}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-4-mode4-EE}    & \raisebox{+1.8\height}{4.5410}    & \raisebox{+1.8\height}{1.076}  & \raisebox{+1.8\height}{D1-4}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-5-mode2-EE}    & \raisebox{+1.8\height}{4.5989}    & \raisebox{+1.8\height}{0.784}  & \raisebox{+1.8\height}{D1-5}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-6-mode1-EE}    & \raisebox{+1.8\height}{4.6415}    & \raisebox{+1.8\height}{0.165}  & \raisebox{+1.8\height}{D1-6}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-7-mode3-EE}    & \raisebox{+1.8\height}{4.7245}    & \raisebox{+1.8\height}{10.572}  & \raisebox{+1.8\height}{D1-7}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-8-mode5-EE}    & \raisebox{+1.8\height}{4.8327}    & \raisebox{+1.8\height}{50.307}  & \raisebox{+1.8\height}{D1-8}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-9-mode7-EE}    & \raisebox{+1.8\height}{4.9270}    & \raisebox{+1.8\height}{30.174}  & \raisebox{+1.8\height}{D1-9}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D1-10-mode3-EE}    & \raisebox{+1.8\height}{4.9899}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{D1-10}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
4.95-5.30  & 45  & PBA & 1,500,000  & 1.29  & DBP2 \\
\midrule
5.3-5.6  & 50  & PBA & 2,200,000  & 1.10  & D2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% DBP2
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-DBP2-1-mode1-EE}    & \raisebox{+1.8\height}{5.2014}    & \raisebox{+1.8\height}{0.300}  & \raisebox{+1.8\height}{DBP2-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-DBP2-2-mode2-EE}    & \raisebox{+1.8\height}{5.2040}    & \raisebox{+1.8\height}{2.036}  & \raisebox{+1.8\height}{DBP2-2}\\
% D2
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-1-mode8-EE}    & \raisebox{+1.8\height}{5.3581}    & \raisebox{+1.8\height}{0.041}  & \raisebox{+1.8\height}{D2-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-2-mode6-EE}    & \raisebox{+1.8\height}{5.4050}    & \raisebox{+1.8\height}{5.057}  & \raisebox{+1.8\height}{D2-2}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-3-mode1-EE}    & \raisebox{+1.8\height}{5.4427}    & \raisebox{+1.8\height}{20.877}  & \raisebox{+1.8\height}{D2-3}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-4-mode2-EE}    & \raisebox{+1.8\height}{5.4678}    & \raisebox{+1.8\height}{15.776}  & \raisebox{+1.8\height}{D2-4}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-5-mode3-EE}    & \raisebox{+1.8\height}{5.4829}    & \raisebox{+1.8\height}{0.895}  & \raisebox{+1.8\height}{D2-5}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-6-mode4-EE}    & \raisebox{+1.8\height}{5.4911}    & \raisebox{+1.8\height}{1.261}  & \raisebox{+1.8\height}{D2-6}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-7-mode5-EE}    & \raisebox{+1.8\height}{5.4950}    & \raisebox{+1.8\height}{0.307}  & \raisebox{+1.8\height}{D2-7}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-8-mode7-EE}    & \raisebox{+1.8\height}{5.4958}    & \raisebox{+1.8\height}{0.549}  & \raisebox{+1.8\height}{D2-8}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
5.8-5.9  & 45  & PBA & 2,000,000  & 1.18  & DBP3 \\
\midrule
6.5-6.6  & 40  & PBA & 1,900,000  & 1.18  & DBP4 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% DBP3
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP3-1-mode1-EE}    & \raisebox{+1.8\height}{5.8644}    & \raisebox{+1.8\height}{1.028}  & \raisebox{+1.8\height}{DBP3-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP3-2-mode2-EE}    & \raisebox{+1.8\height}{5.8644}    & \raisebox{+1.8\height}{1.026}  & \raisebox{+1.8\height}{DBP3-2}\\
\midrule
% DBP4
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP4-1-mode1-EE}    & \raisebox{+1.8\height}{6.5593}    & \raisebox{+1.8\height}{0.344}  & \raisebox{+1.8\height}{DBP4-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP4-2-mode2-EE}    & \raisebox{+1.8\height}{6.5594}    & \raisebox{+1.8\height}{0.397}  & \raisebox{+1.8\height}{DBP4-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.75-7.7  & 40  & PBA & 3,000,000  & 0.99  & D3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-1-mode9-EE}    & \raisebox{+1.8\height}{6.8238}    & \raisebox{+1.8\height}{0.011}  & \raisebox{+1.8\height}{D3-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-2-mode6-EE}    & \raisebox{+1.8\height}{6.9003}    & \raisebox{+1.8\height}{0.035}  & \raisebox{+1.8\height}{D3-2}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-3-mode4-EE}    & \raisebox{+1.8\height}{7.0027}    & \raisebox{+1.8\height}{0.058}  & \raisebox{+1.8\height}{D3-3}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-4-mode2-EE}    & \raisebox{+1.8\height}{7.1225}    & \raisebox{+1.8\height}{0.189}  & \raisebox{+1.8\height}{D3-4}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-5-mode1-EE}    & \raisebox{+1.8\height}{7.2541}    & \raisebox{+1.8\height}{0.549}  & \raisebox{+1.8\height}{D3-5}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-6-mode3-EE}    & \raisebox{+1.8\height}{7.3833}    & \raisebox{+1.8\height}{0.014}  & \raisebox{+1.8\height}{D3-6}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-7-mode5-EE}    & \raisebox{+1.8\height}{7.4889}    & \raisebox{+1.8\height}{0.455}  & \raisebox{+1.8\height}{D3-7}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-8-mode7-EE}    & \raisebox{+1.8\height}{7.5621}    & \raisebox{+1.8\height}{0.269}  & \raisebox{+1.8\height}{D3-8}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-9-mode8-EE}    & \raisebox{+1.8\height}{7.6196}    & \raisebox{+1.8\height}{1.354}  & \raisebox{+1.8\height}{D3-9}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-10-mode10-EE}    & \raisebox{+1.8\height}{7.6680}    & \raisebox{+1.8\height}{28.926}  & \raisebox{+1.8\height}{D3-10}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.2-8.4  & 20  & FPBA & 1,100,000  & 0.94  & DBP5 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP5-1-mode1-EE}    & \raisebox{+1.8\height}{8.3033}    & \raisebox{+1.8\height}{1.543}  & \raisebox{+1.8\height}{DBP5-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP5-2-mode2-EE}    & \raisebox{+1.8\height}{8.3039}    & \raisebox{+1.8\height}{1.537}  & \raisebox{+1.8\height}{DBP5-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.5cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.45-8.55  & 25  & FPBA & 2,000,000  & 0.87  & D4(1) \\
\midrule
8.40-9.05  & 20  & FPBA & 1,300,000  & 0.91  & D4(2-11) \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-1-mode1-EE}    & \raisebox{+1.5\height}{8.5002}    & \raisebox{+1.5\height}{0.130}  & \raisebox{+1.5\height}{D4-1}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-2-mode17-EE}    & \raisebox{+1.5\height}{8.5042}    & \raisebox{+1.5\height}{0.096}  & \raisebox{+1.5\height}{D4-2}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-3-mode15-EE}    & \raisebox{+1.5\height}{8.5322}    & \raisebox{+1.5\height}{0.152}  & \raisebox{+1.5\height}{D4-3}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-4-mode14-EE}    & \raisebox{+1.5\height}{8.5763}    & \raisebox{+1.5\height}{0.115}  & \raisebox{+1.5\height}{D4-4}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-5-mode7-EE}    & \raisebox{+1.5\height}{8.6397}    & \raisebox{+1.5\height}{0.415}  & \raisebox{+1.5\height}{D4-5}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-6-mode1-EE}    & \raisebox{+1.5\height}{8.7205}    & \raisebox{+1.5\height}{1.038}  & \raisebox{+1.5\height}{D4-6}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-7-mode5-EE}    & \raisebox{+1.5\height}{8.8033}    & \raisebox{+1.5\height}{10.205}  & \raisebox{+1.5\height}{D4-7}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-8-mode13-EE}    & \raisebox{+1.5\height}{8.8648}    & \raisebox{+1.5\height}{2.470}  & \raisebox{+1.5\height}{D4-8}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-9-mode16-EE}    & \raisebox{+1.5\height}{8.9196}    & \raisebox{+1.5\height}{0.287}  & \raisebox{+1.5\height}{D4-9}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-10-mode18-EE}    & \raisebox{+1.5\height}{8.9857}    & \raisebox{+1.5\height}{3.258}  & \raisebox{+1.5\height}{D4-10}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-11-mode19-EE}    & \raisebox{+1.5\height}{8.9980}    & \raisebox{+1.5\height}{0.230}  & \raisebox{+1.5\height}{D4-11}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.05-9.095  & 20  & PBA & 1,300,000  & 0.91  & D5 \\
\bottomrule
\end{tabular}
\label{simu-setting-D5-EE}
\end{table}
% E filed
\begin{table}[h]
\setlength\tabcolsep{8pt}
\centering
\caption{Dipole modes in D5 with electric (EE) boundaries.}
\medskip
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-1-mode6-EE}    & \raisebox{+1.8\height}{9.0523}    & \raisebox{+1.8\height}{0.002}  & \raisebox{+1.8\height}{D5-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-2-mode5-EE}    & \raisebox{+1.8\height}{9.0530}    & \raisebox{+1.8\height}{0.053}  & \raisebox{+1.8\height}{D5-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-3-mode4-EE}    & \raisebox{+1.8\height}{9.0546}    & \raisebox{+1.8\height}{0.058}  & \raisebox{+1.8\height}{D5-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-4-mode2-EE}    & \raisebox{+1.8\height}{9.0581}    & \raisebox{+1.8\height}{2.171}  & \raisebox{+1.8\height}{D5-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-5-mode1-EE}    & \raisebox{+1.8\height}{9.0664}    & \raisebox{+1.8\height}{4.116}  & \raisebox{+1.8\height}{D5-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-6-mode3-EE}    & \raisebox{+1.8\height}{9.0890}    & \raisebox{+1.8\height}{0.580}  & \raisebox{+1.8\height}{D5-6}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{2.3cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.1-9.2  & 20  & FPBA & 1,300,000  & 0.91  & DBP6, DBP7 \\
\midrule
9.2-9.4  & 20  & FPBA & 1,400,000  & 0.91  & DBP8 \\
\midrule
9.4-9.6  & 20  & FPBA & 1,500,000  & 0.87  & DBP9 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% DBP6
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP6-1-mode1-EE}    & \raisebox{+1.8\height}{9.1666}    & \raisebox{+1.8\height}{1.291}  & \raisebox{+1.8\height}{DBP6-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP6-2-mode2-EE}    & \raisebox{+1.8\height}{9.1678}    & \raisebox{+1.8\height}{1.898}  & \raisebox{+1.8\height}{DBP6-2}\\
\midrule
% DBP7
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP7-1-mode3-EE}    & \raisebox{+1.8\height}{9.1749}    & \raisebox{+1.8\height}{1.123}  & \raisebox{+1.8\height}{DBP7-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP7-2-mode4-EE}    & \raisebox{+1.8\height}{9.1763}    & \raisebox{+1.8\height}{3.240}  & \raisebox{+1.8\height}{DBP7-2}\\
\midrule
% DBP8
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP8-1-mode1-EE}    & \raisebox{+1.8\height}{9.3283}    & \raisebox{+1.8\height}{0.880}  & \raisebox{+1.8\height}{DBP8-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP8-2-mode2-EE}    & \raisebox{+1.8\height}{9.3284}    & \raisebox{+1.8\height}{2.042}  & \raisebox{+1.8\height}{DBP8-2}\\
\midrule
% DBP9
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP9-1-mode1-EE}    & \raisebox{+1.8\height}{9.5379}    & \raisebox{+1.8\height}{4.064}  & \raisebox{+1.8\height}{DBP9-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP9-2-mode2-EE}    & \raisebox{+1.8\height}{9.5385}    & \raisebox{+1.8\height}{0.275}  & \raisebox{+1.8\height}{DBP9-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.6-9.9  & 20  & FPBA & 1,700,000  & 0.87  & D6 \\
\bottomrule
\end{tabular}
\label{simu-setting-D6-EE}
\end{table}
% E filed
\begin{table}[h]
\setlength\tabcolsep{8pt}
\centering
\caption{Dipole modes in D6 with electric (EE) boundaries.}
\medskip
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-1-mode6-EE}    & \raisebox{+1.8\height}{9.6962}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{D6-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-2-mode3-EE}    & \raisebox{+1.8\height}{9.7142}    & \raisebox{+1.8\height}{0.009}  & \raisebox{+1.8\height}{D6-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-3-mode1-EE}    & \raisebox{+1.8\height}{9.7421}    & \raisebox{+1.8\height}{0.074}  & \raisebox{+1.8\height}{D6-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-4-mode2-EE}    & \raisebox{+1.8\height}{9.7711}    & \raisebox{+1.8\height}{0.379}  & \raisebox{+1.8\height}{D6-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-5-mode4-EE}    & \raisebox{+1.8\height}{9.7896}    & \raisebox{+1.8\height}{5.951}  & \raisebox{+1.8\height}{D6-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-6-mode5-EE}    & \raisebox{+1.8\height}{9.8027}    & \raisebox{+1.8\height}{0.771}  & \raisebox{+1.8\height}{D6-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-7-mode7-EE}    & \raisebox{+1.8\height}{9.8265}    & \raisebox{+1.8\height}{0.191}  & \raisebox{+1.8\height}{D6-7}\\
%\midrule
%\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-8-mode8-EE}    & \raisebox{+1.8\height}{9.8532}    & \raisebox{+1.8\height}{0.014}  & \raisebox{+1.8\height}{D6-8}\\
%\midrule
%\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-9-mode9-EE}    & \raisebox{+1.8\height}{9.8732}    & \raisebox{+1.8\height}{0.004}  & \raisebox{+1.8\height}{D6-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
4.1-4.2  & 70  & PBA & 2,400,000  & 1.04  & DBP1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP1-1-mode2-MM}    & \raisebox{+1.8\height}{4.1474}    & \raisebox{+1.8\height}{0.241}  & \raisebox{+1.8\height}{DBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP1-2-mode1-MM}    & \raisebox{+1.8\height}{4.1475}    & \raisebox{+1.8\height}{1.299}  & \raisebox{+1.8\height}{DBP1-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
4.25-5.05  & 55  & PBA & 2,100,000  & 1.10  & D1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-1-mode11-MM}    & \raisebox{+1.8\height}{4.2979}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{D1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-2-mode9-MM}    & \raisebox{+1.8\height}{4.3592}    & \raisebox{+1.8\height}{0.263}  & \raisebox{+1.8\height}{D1-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-3-mode7-MM}    & \raisebox{+1.8\height}{4.4306}    & \raisebox{+1.8\height}{0.072}  & \raisebox{+1.8\height}{D1-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-4-mode6-MM}    & \raisebox{+1.8\height}{4.4516}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{D1-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-5-mode4-MM}    & \raisebox{+1.8\height}{4.4770}    & \raisebox{+1.8\height}{0.327}  & \raisebox{+1.8\height}{D1-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-6-mode2-MM}    & \raisebox{+1.8\height}{4.5703}    & \raisebox{+1.8\height}{1.213}  & \raisebox{+1.8\height}{D1-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-7-mode1-MM}    & \raisebox{+1.8\height}{4.6804}    & \raisebox{+1.8\height}{1.586}  & \raisebox{+1.8\height}{D1-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-8-mode3-MM}    & \raisebox{+1.8\height}{4.7749}    & \raisebox{+1.8\height}{27.165}  & \raisebox{+1.8\height}{D1-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-9-mode5-MM}    & \raisebox{+1.8\height}{4.8455}    & \raisebox{+1.8\height}{32.124}  & \raisebox{+1.8\height}{D1-9}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D1-10-mode8-MM}    & \raisebox{+1.8\height}{4.9162}    & \raisebox{+1.8\height}{21.833}  & \raisebox{+1.8\height}{D1-10}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
4.25-5.05  & 55  & PBA & 2,100,000  & 1.10  & DBP2 \\
\midrule
5.3-5.7  & 50  & PBA & 2,300,000  & 1.07  & D2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% DBP2
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-DBP2-1-mode10-MM}    & \raisebox{+1.8\height}{4.9945}    & \raisebox{+1.8\height}{7.376}  & \raisebox{+1.8\height}{DBP2-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-DBP2-2-mode12-MM}    & \raisebox{+1.8\height}{5.0233}    & \raisebox{+1.8\height}{3.844}  & \raisebox{+1.8\height}{DBP2-2}\\
\midrule
% D2
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-1-mode10-MM}    & \raisebox{+1.8\height}{5.3518}    & \raisebox{+1.8\height}{0.055}  & \raisebox{+1.8\height}{D2-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-2-mode9-MM}    & \raisebox{+1.8\height}{5.3923}    & \raisebox{+1.8\height}{2.114}  & \raisebox{+1.8\height}{D2-2}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-3-mode8-MM}    & \raisebox{+1.8\height}{5.4272}    & \raisebox{+1.8\height}{10.770}  & \raisebox{+1.8\height}{D2-3}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-4-mode5-MM}    & \raisebox{+1.8\height}{5.4528}    & \raisebox{+1.8\height}{17.024}  & \raisebox{+1.8\height}{D2-4}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-5-mode4-MM}    & \raisebox{+1.8\height}{5.4711}    & \raisebox{+1.8\height}{9.368}  & \raisebox{+1.8\height}{D2-5}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-6-mode3-MM}    & \raisebox{+1.8\height}{5.4834}    & \raisebox{+1.8\height}{0.409}  & \raisebox{+1.8\height}{D2-6}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-7-mode2-MM}    & \raisebox{+1.8\height}{5.4908}    & \raisebox{+1.8\height}{0.343}  & \raisebox{+1.8\height}{D2-7}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D2-8-mode1-MM}    & \raisebox{+1.8\height}{5.4944}    & \raisebox{+1.8\height}{0.033}  & \raisebox{+1.8\height}{D2-8}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
5.3-5.7  & 50  & PBA & 2,300,000  & 1.07  & DBP3 \\
\midrule
6.1-6.3  & 40  & PBA & 1,700,000  & 1.21  & DBP4 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% DBP3
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP3-1-mode6-MM}    & \raisebox{+1.8\height}{5.5532}    & \raisebox{+1.8\height}{2.994}  & \raisebox{+1.8\height}{DBP3-1}\\
\hline \\
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP3-2-mode7-MM}    & \raisebox{+1.8\height}{5.5532}    & \raisebox{+1.8\height}{2.995}  & \raisebox{+1.8\height}{DBP3-2}\\
\midrule
% DBP4
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP4-1-mode1-MM}    & \raisebox{+1.8\height}{6.2123}    & \raisebox{+1.8\height}{0.595}  & \raisebox{+1.8\height}{DBP4-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP4-2-mode2-MM}    & \raisebox{+1.8\height}{6.2144}    & \raisebox{+1.8\height}{0.636}  & \raisebox{+1.8\height}{DBP4-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.75-7.50  & 40  & PBA & 3,000,000  & 0.99  & D3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-1-mode9-MM}    & \raisebox{+1.8\height}{6.7964}    & \raisebox{+1.8\height}{0.068}  & \raisebox{+1.8\height}{D3-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-2-mode8-MM}    & \raisebox{+1.8\height}{6.8242}    & \raisebox{+1.8\height}{0.068}  & \raisebox{+1.8\height}{D3-2}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-3-mode6-MM}    & \raisebox{+1.8\height}{6.8909}    & \raisebox{+1.8\height}{0.140}  & \raisebox{+1.8\height}{D3-3}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-4-mode5-MM}    & \raisebox{+1.8\height}{6.9880}    & \raisebox{+1.8\height}{0.124}  & \raisebox{+1.8\height}{D3-4}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-5-mode3-MM}    & \raisebox{+1.8\height}{7.0989}    & \raisebox{+1.8\height}{0.108}  & \raisebox{+1.8\height}{D3-5}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-6-mode1-MM}    & \raisebox{+1.8\height}{7.2140}    & \raisebox{+1.8\height}{0.020}  & \raisebox{+1.8\height}{D3-6}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-7-mode2-MM}    & \raisebox{+1.8\height}{7.3348}    & \raisebox{+1.8\height}{0.825}  & \raisebox{+1.8\height}{D3-7}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-8-mode4-MM}    & \raisebox{+1.8\height}{7.4598}    & \raisebox{+1.8\height}{0.503}  & \raisebox{+1.8\height}{D3-8}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-9-mode7-MM}    & \raisebox{+1.8\height}{7.5743}    & \raisebox{+1.8\height}{2.862}  & \raisebox{+1.8\height}{D3-9}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-D3-10-mode10-MM}    & \raisebox{+1.8\height}{7.6566}    & \raisebox{+1.8\height}{23.875}  & \raisebox{+1.8\height}{D3-10}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
7.85-7.95  & 22  & PBA & 1,200,000  & 0.94  & DBP5 \\
\midrule
8.4-9.0  & 20  & FPBA & 1,300,000  & 0.91  & DBP6\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% DBP5
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP5-1-mode1-MM}    & \raisebox{+1.8\height}{7.9033}    & \raisebox{+1.8\height}{2.155}  & \raisebox{+1.8\height}{DBP5-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP5-2-mode2-MM}    & \raisebox{+1.8\height}{7.9034}    & \raisebox{+1.8\height}{2.961}  & \raisebox{+1.8\height}{DBP5-2}\\
\midrule
% DBP6
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP6-1-mode19-MM}    & \raisebox{+1.8\height}{8.4964}    & \raisebox{+1.8\height}{0.340}  & \raisebox{+1.8\height}{DBP6-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP6-2-mode18-MM}    & \raisebox{+1.8\height}{8.5008}    & \raisebox{+1.8\height}{0.056}  & \raisebox{+1.8\height}{DBP6-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.7cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.4-9.0  & 20  & FPBA & 1,300,000  & 0.91  & D4(1-9) \\
\midrule
8.95-9.05  & 20  & FPBA & 1,300,000  & 0.91  & D4(10-11) \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-1-mode16-MM}    & \raisebox{+1.8\height}{8.5292}    & \raisebox{+1.8\height}{0.365}  & \raisebox{+1.8\height}{D4-1}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-2-mode10-MM}    & \raisebox{+1.8\height}{8.5709}    & \raisebox{+1.8\height}{0.023}  & \raisebox{+1.8\height}{D4-2}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-3-mode6-MM}    & \raisebox{+1.8\height}{8.6273}    & \raisebox{+1.8\height}{1.457}  & \raisebox{+1.8\height}{D4-3}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-4-mode1-MM}    & \raisebox{+1.8\height}{8.6849}    & \raisebox{+1.8\height}{0.042}  & \raisebox{+1.8\height}{D4-4}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-5-mode2-MM}    & \raisebox{+1.8\height}{8.7257}    & \raisebox{+1.8\height}{4.392}  & \raisebox{+1.8\height}{D4-5}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-6-mode5-MM}    & \raisebox{+1.8\height}{8.7702}    & \raisebox{+1.8\height}{1.693}  & \raisebox{+1.8\height}{D4-6}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-7-mode12-MM}    & \raisebox{+1.8\height}{8.8301}    & \raisebox{+1.8\height}{5.577}  & \raisebox{+1.8\height}{D4-7}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-8-mode17-MM}    & \raisebox{+1.8\height}{8.8729}    & \raisebox{+1.8\height}{1.895}  & \raisebox{+1.8\height}{D4-8}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-9-mode20-MM}    & \raisebox{+1.8\height}{8.9196}    & \raisebox{+1.8\height}{0.281}  & \raisebox{+1.8\height}{D4-9}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-10-mode2-MM}    & \raisebox{+1.8\height}{8.9900}    & \raisebox{+1.8\height}{3.623}  & \raisebox{+1.8\height}{D4-10}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-D4-11-mode1-MM}    & \raisebox{+1.8\height}{9.0011}    & \raisebox{+1.8\height}{0.302}  & \raisebox{+1.8\height}{D4-11}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.05-9.10  & 16  & FPBA & 800,000  & 1.08  & D5 \\
\bottomrule
\end{tabular}
\label{simu-setting-D5-MM}
\end{table}
% E filed
\begin{table}[h]
\setlength\tabcolsep{8pt}
\centering
\caption{Dipole modes in D5 with magnetic (MM) boundaries.}
\medskip
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% D5
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-1-mode5-MM}    & \raisebox{+1.8\height}{9.0593}    & \raisebox{+1.8\height}{0.004}  & \raisebox{+1.8\height}{D5-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-2-mode4-MM}    & \raisebox{+1.8\height}{9.0599}    & \raisebox{+1.8\height}{0.058}  & \raisebox{+1.8\height}{D5-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-3-mode3-MM}    & \raisebox{+1.8\height}{9.0614}    & \raisebox{+1.8\height}{0.076}  & \raisebox{+1.8\height}{D5-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-4-mode2-MM}    & \raisebox{+1.8\height}{9.0645}    & \raisebox{+1.8\height}{2.377}  & \raisebox{+1.8\height}{D5-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-5-mode1-MM}    & \raisebox{+1.8\height}{9.0718}    & \raisebox{+1.8\height}{4.158}  & \raisebox{+1.8\height}{D5-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D5-6-mode6-MM}    & \raisebox{+1.8\height}{9.0918}    & \raisebox{+1.8\height}{0.452}  & \raisebox{+1.8\height}{D5-6}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.1-9.3  & 20  & FPBA & 1,400,000  & 0.91  & DBP7 \\
\midrule
9.3-9.5  & 20  & FPBA & 1,400,000  & 0.91  & DBP8 \\
\midrule
9.5-9.6  & 20  & FPBA & 1,500,000  & 0.87  & DBP9 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% DBP7
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP7-1-mode1-MM}    & \raisebox{+1.8\height}{9.2324}    & \raisebox{+1.8\height}{0.158}  & \raisebox{+1.8\height}{DBP7-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP7-2-mode2-MM}    & \raisebox{+1.8\height}{9.2325}    & \raisebox{+1.8\height}{0.092}  & \raisebox{+1.8\height}{DBP7-2}\\
\midrule
% DBP8
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP8-1-mode1-MM}    & \raisebox{+1.8\height}{9.4325}    & \raisebox{+1.8\height}{0.105}  & \raisebox{+1.8\height}{DBP8-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP8-2-mode2-MM}    & \raisebox{+1.8\height}{9.4330}    & \raisebox{+1.8\height}{0.020}  & \raisebox{+1.8\height}{DBP8-2}\\
\midrule
% DBP9
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP9-1-mode1-MM}    & \raisebox{+1.8\height}{9.5809}    & \raisebox{+1.8\height}{0.342}  & \raisebox{+1.8\height}{DBP9-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP9-2-mode2-MM}    & \raisebox{+1.8\height}{9.5818}    & \raisebox{+1.8\height}{0.015}  & \raisebox{+1.8\height}{DBP9-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{2cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
9.6-9.9  & 20  & PBA & 1,700,000  & 0.87  & DBP10, D6 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP10-1-mode9-MM}    & \raisebox{+1.8\height}{9.6342}    & \raisebox{+1.8\height}{0.485}  & \raisebox{+1.8\height}{DBP10-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-DBP10-2-mode8-MM}    & \raisebox{+1.8\height}{9.6346}    & \raisebox{+1.8\height}{0.848}  & \raisebox{+1.8\height}{DBP10-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-1-mode4-MM}    & \raisebox{+1.8\height}{9.6896}    & \raisebox{+1.8\height}{0.013}  & \raisebox{+1.8\height}{D6-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-2-mode3-MM}    & \raisebox{+1.8\height}{9.7103}    & \raisebox{+1.8\height}{0.025}  & \raisebox{+1.8\height}{D6-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-3-mode1-MM}    & \raisebox{+1.8\height}{9.7415}    & \raisebox{+1.8\height}{0.341}  & \raisebox{+1.8\height}{D6-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-4-mode2-MM}    & \raisebox{+1.8\height}{9.7776}    & \raisebox{+1.8\height}{1.133}  & \raisebox{+1.8\height}{D6-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-5-mode5-MM}    & \raisebox{+1.8\height}{9.8134}    & \raisebox{+1.8\height}{0.345}  & \raisebox{+1.8\height}{D6-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-6-mode6-MM}    & \raisebox{+1.8\height}{9.8440}    & \raisebox{+1.8\height}{0.008}  & \raisebox{+1.8\height}{D6-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-D6-7-mode7-MM}    & \raisebox{+1.8\height}{9.8648}    & \raisebox{+1.8\height}{0.019}  & \raisebox{+1.8\height}{D6-7}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.2-6.3  & 45  & PBA & 2,200,000  & 1.08  & QBP1 \\
\midrule
6.5-6.8  & 40  & PBA  & 2,000,000  & 1.11  & Q1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% QBP1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP1-1-mode1-EE}    & \raisebox{+1.8\height}{6.2697}    & \raisebox{+1.8\height}{0.513}  & \raisebox{+1.8\height}{QBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP1-2-mode2-EE}    & \raisebox{+1.8\height}{6.2698}    & \raisebox{+1.8\height}{0.742}  & \raisebox{+1.8\height}{QBP1-2}\\
\midrule
% Q1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-1-mode5-EE}    & \raisebox{+1.8\height}{6.5638}    & \raisebox{+1.8\height}{0.183}  & \raisebox{+1.8\height}{Q1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-2-mode4-EE}    & \raisebox{+1.8\height}{6.5843}    & \raisebox{+1.8\height}{3.734}  & \raisebox{+1.8\height}{Q1-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-3-mode2-EE}    & \raisebox{+1.8\height}{6.6167}    & \raisebox{+1.8\height}{4.358}  & \raisebox{+1.8\height}{Q1-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-4-mode1-EE}    & \raisebox{+1.8\height}{6.6583}    & \raisebox{+1.8\height}{0.183}  & \raisebox{+1.8\height}{Q1-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-5-mode3-EE}    & \raisebox{+1.8\height}{6.7059}    & \raisebox{+1.8\height}{0.308}  & \raisebox{+1.8\height}{Q1-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-6-mode6-EE}    & \raisebox{+1.8\height}{6.7546}    & \raisebox{+1.8\height}{0.002}  & \raisebox{+1.8\height}{Q1-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-7-mode7-EE}    & \raisebox{+1.8\height}{6.7961}    & \raisebox{+1.8\height}{0.041}  & \raisebox{+1.8\height}{Q1-7}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.85-7.60  & 25  & FPBA  & 1,400,000  & 0.91  & Q2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-1-mode18-EE}    & \raisebox{+1.8\height}{7.0005}    & \raisebox{+1.8\height}{0.135}  & \raisebox{+1.8\height}{Q2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-2-mode16-EE}    & \raisebox{+1.8\height}{7.0096}    & \raisebox{+1.8\height}{0.075}  & \raisebox{+1.8\height}{Q2-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-3-mode13-EE}    & \raisebox{+1.8\height}{7.0456}    & \raisebox{+1.8\height}{0.152}  & \raisebox{+1.8\height}{Q2-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-4-mode11-EE}    & \raisebox{+1.8\height}{7.0823}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{Q2-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-5-mode8-EE}    & \raisebox{+1.8\height}{7.1158}    & \raisebox{+1.8\height}{0.221}  & \raisebox{+1.8\height}{Q2-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-6-mode6-EE}    & \raisebox{+1.8\height}{7.1437}    & \raisebox{+1.8\height}{0.101}  & \raisebox{+1.8\height}{Q2-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-7-mode4-EE}    & \raisebox{+1.8\height}{7.1653}    & \raisebox{+1.8\height}{0.579}  & \raisebox{+1.8\height}{Q2-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-8-mode3-EE}    & \raisebox{+1.8\height}{7.1806}    & \raisebox{+1.8\height}{3.484}  & \raisebox{+1.8\height}{Q2-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-9-mode2-EE}    & \raisebox{+1.8\height}{7.1897}    & \raisebox{+1.8\height}{2.125}  & \raisebox{+1.8\height}{Q2-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{2.3cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.85-7.60  & 25  & FPBA  & 1,400,000  & 0.91  & QBP2 \\
\midrule
7.50-8.25  & 20  & FPBA  & 1,100,000  & 1.06  & QBP3, QBP4 \\
\midrule
8.6-8.7  & 20  & PBA  & 1,200,000  & 0.94  & QBP5 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% QBP2
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP2-1-mode14-EE}    & \raisebox{+1.8\height}{7.4084}    & \raisebox{+1.8\height}{0.020}  & \raisebox{+1.8\height}{QBP2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP2-2-mode15-EE}    & \raisebox{+1.8\height}{7.4085}    & \raisebox{+1.8\height}{0.020}  & \raisebox{+1.8\height}{QBP2-2}\\
\midrule
% QBP3
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP3-1-mode7-EE}    & \raisebox{+1.8\height}{7.7101}    & \raisebox{+1.8\height}{0.049}  & \raisebox{+1.8\height}{QBP3-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP3-2-mode6-EE}    & \raisebox{+1.8\height}{7.7102}    & \raisebox{+1.8\height}{0.033}  & \raisebox{+1.8\height}{QBP3-2}\\
\midrule
% QBP4
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP4-1-mode11-EE}    & \raisebox{+1.8\height}{8.1423}    & \raisebox{+1.8\height}{0.069}  & \raisebox{+1.8\height}{QBP4-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP4-2-mode12-EE}    & \raisebox{+1.8\height}{8.1431}    & \raisebox{+1.8\height}{0.069}  & \raisebox{+1.8\height}{QBP4-2}\\
\midrule
% QBP5
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP5-1-mode1-EE}    & \raisebox{+1.8\height}{8.6665}    & \raisebox{+1.8\height}{0.095}  & \raisebox{+1.8\height}{QBP5-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP5-2-mode2-EE}    & \raisebox{+1.8\height}{8.6665}    & \raisebox{+1.8\height}{0.108}  & \raisebox{+1.8\height}{QBP5-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.8cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.90-9.35  & 24  & FPBA  & 2,300,000  & 0.82  & Q3, QBP6 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% Q3
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-1-mode6-EE}    & \raisebox{+1.8\height}{9.1129}    & \raisebox{+1.8\height}{4.686}  & \raisebox{+1.8\height}{Q3-1}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-2-mode5-EE}    & \raisebox{+1.8\height}{9.1133}    & \raisebox{+1.8\height}{0.053}  & \raisebox{+1.8\height}{Q3-2}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-3-mode1-EE}    & \raisebox{+1.8\height}{9.1228}    & \raisebox{+1.8\height}{5.921}  & \raisebox{+1.8\height}{Q3-3}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-4-mode4-EE}    & \raisebox{+1.8\height}{9.1340}    & \raisebox{+1.8\height}{11.102}  & \raisebox{+1.8\height}{Q3-4}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-5-mode7-EE}    & \raisebox{+1.8\height}{9.1499}    & \raisebox{+1.8\height}{2.998}  & \raisebox{+1.8\height}{Q3-5}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-6-mode8-EE}    & \raisebox{+1.8\height}{9.1692}    & \raisebox{+1.8\height}{0.003}  & \raisebox{+1.8\height}{Q3-6}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-7-mode9-EE}    & \raisebox{+1.8\height}{9.1893}    & \raisebox{+1.8\height}{0.152}  & \raisebox{+1.8\height}{Q3-7}\\
\midrule
\includegraphics[width=0.44\textwidth]{E-abs-Xaxis-Q3-8-mode10-EE}    & \raisebox{+1.8\height}{9.2053}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{Q3-8}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.0-6.4  & 45  & PBA & 2,300,000  & 1.07  & QBP1 \\
\midrule
6.4-6.8  & 40  & PBA  & 2,000,000  & 1.11  & Q1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% QBP1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP1-1-mode3-MM}    & \raisebox{+1.8\height}{6.2697}    & \raisebox{+1.8\height}{0.513}  & \raisebox{+1.8\height}{QBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-QBP1-2-mode4-MM}    & \raisebox{+1.8\height}{6.2697}    & \raisebox{+1.8\height}{0.742}  & \raisebox{+1.8\height}{QBP1-2}\\
\midrule
% Q1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-1-mode3-MM}    & \raisebox{+1.8\height}{6.5638}    & \raisebox{+1.8\height}{0.183}  & \raisebox{+1.8\height}{Q1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-2-mode1-MM}    & \raisebox{+1.8\height}{6.5843}    & \raisebox{+1.8\height}{3.734}  & \raisebox{+1.8\height}{Q1-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-3-mode2-MM}    & \raisebox{+1.8\height}{6.6167}    & \raisebox{+1.8\height}{4.359}  & \raisebox{+1.8\height}{Q1-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-4-mode4-MM}    & \raisebox{+1.8\height}{6.6583}    & \raisebox{+1.8\height}{0.183}  & \raisebox{+1.8\height}{Q1-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-5-mode7-MM}    & \raisebox{+1.8\height}{6.7059}    & \raisebox{+1.8\height}{0.307}  & \raisebox{+1.8\height}{Q1-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-6-mode8-MM}    & \raisebox{+1.8\height}{6.7546}    & \raisebox{+1.8\height}{0.002}  & \raisebox{+1.8\height}{Q1-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q1-7-mode9-MM}    & \raisebox{+1.8\height}{6.7961}    & \raisebox{+1.8\height}{0.041}  & \raisebox{+1.8\height}{Q1-7}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.8-7.6  & 25  & FPBA  & 1,400,000  & 0.91  & Q2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-1-mode18-MM}    & \raisebox{+1.8\height}{7.0005}    & \raisebox{+1.8\height}{0.135}  & \raisebox{+1.8\height}{Q2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-2-mode17-MM}    & \raisebox{+1.8\height}{7.0096}    & \raisebox{+1.8\height}{0.075}  & \raisebox{+1.8\height}{Q2-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-3-mode15-MM}    & \raisebox{+1.8\height}{7.0456}    & \raisebox{+1.8\height}{0.151}  & \raisebox{+1.8\height}{Q2-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-4-mode10-MM}    & \raisebox{+1.8\height}{7.0823}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{Q2-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-5-mode8-MM}    & \raisebox{+1.8\height}{7.1157}    & \raisebox{+1.8\height}{0.220}  & \raisebox{+1.8\height}{Q2-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-6-mode6-MM}    & \raisebox{+1.8\height}{7.1436}    & \raisebox{+1.8\height}{0.103}  & \raisebox{+1.8\height}{Q2-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-7-mode4-MM}    & \raisebox{+1.8\height}{7.1653}    & \raisebox{+1.8\height}{0.578}  & \raisebox{+1.8\height}{Q2-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-8-mode3-MM}    & \raisebox{+1.8\height}{7.1806}    & \raisebox{+1.8\height}{3.483}  & \raisebox{+1.8\height}{Q2-8}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q2-9-mode2-MM}    & \raisebox{+1.8\height}{7.1897}    & \raisebox{+1.8\height}{2.125}  & \raisebox{+1.8\height}{Q2-9}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{2.3cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
6.8-7.6  & 25  & FPBA  & 1,400,000  & 0.91  & QBP2, QBP3 \\
\midrule
7.6-8.4  & 20  & FPBA  & 1,100,000  & 0.94  & QBP4 \\
\midrule
8.2-8.4  & 20  & FPBA  & 1,100,000  & 0.94  & QBP5 \\
\midrule
8.85-9.3  & 20 & FPBA  & 1,400,000  & 0.91  & QBP6 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% QBP2
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP2-1-mode11-MM}    & \raisebox{+1.8\height}{7.3248}    & \raisebox{+1.8\height}{0.008}  & \raisebox{+1.8\height}{QBP2-1}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP2-2-mode12-MM}    & \raisebox{+1.8\height}{7.3249}    & \raisebox{+1.8\height}{0.008}  & \raisebox{+1.8\height}{QBP2-2}\\
\midrule
% QBP3
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP3-1-mode21-MM}    & \raisebox{+1.8\height}{7.5397}    & \raisebox{+1.8\height}{0.030}  & \raisebox{+1.8\height}{QBP3-1}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP3-2-mode22-MM}    & \raisebox{+1.8\height}{7.5398}    & \raisebox{+1.8\height}{0.030}  & \raisebox{+1.8\height}{QBP3-2}\\
\midrule
% QBP4
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP4-1-mode5-MM}    & \raisebox{+1.8\height}{7.9134}    & \raisebox{+1.8\height}{0.052}  & \raisebox{+1.8\height}{QBP4-1}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP4-2-mode4-MM}    & \raisebox{+1.8\height}{7.9136}    & \raisebox{+1.8\height}{0.054}  & \raisebox{+1.8\height}{QBP4-2}\\
\midrule
% QBP5
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP5-1-mode1-MM}    & \raisebox{+1.8\height}{8.3961}    & \raisebox{+1.8\height}{0.086}  & \raisebox{+1.8\height}{QBP5-1}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP5-2-mode2-MM}    & \raisebox{+1.8\height}{8.3964}    & \raisebox{+1.8\height}{0.085}  & \raisebox{+1.8\height}{QBP5-2}\\
\midrule
% QBP6
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP6-1-mode8-MM}    & \raisebox{+1.8\height}{8.9709}    & \raisebox{+1.8\height}{0.167}  & \raisebox{+1.8\height}{QBP6-1}\\
\midrule
\includegraphics[width=0.38\textwidth]{E-abs-Xaxis-QBP6-2-mode7-MM}    & \raisebox{+1.8\height}{8.9711}    & \raisebox{+1.8\height}{0.166}  & \raisebox{+1.8\height}{QBP6-2}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.85-9.3  & 20 & FPBA  & 1,400,000  & 0.91  & Q3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-1-mode1-MM}    & \raisebox{+1.8\height}{9.1147}    & \raisebox{+1.8\height}{3.176}  & \raisebox{+1.8\height}{Q3-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-2-mode2-MM}    & \raisebox{+1.8\height}{9.1155}    & \raisebox{+1.8\height}{0.147}  & \raisebox{+1.8\height}{Q3-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-3-mode3-MM}    & \raisebox{+1.8\height}{9.1232}    & \raisebox{+1.8\height}{7.555}  & \raisebox{+1.8\height}{Q3-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-4-mode4-MM}    & \raisebox{+1.8\height}{9.1344}    & \raisebox{+1.8\height}{11.244}  & \raisebox{+1.8\height}{Q3-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-5-mode5-MM}    & \raisebox{+1.8\height}{9.1501}    & \raisebox{+1.8\height}{2.608}  & \raisebox{+1.8\height}{Q3-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-6-mode6-MM}    & \raisebox{+1.8\height}{9.1692}    & \raisebox{+1.8\height}{0.021}  & \raisebox{+1.8\height}{Q3-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-7-mode9-MM}    & \raisebox{+1.8\height}{9.1890}    & \raisebox{+1.8\height}{0.152}  & \raisebox{+1.8\height}{Q3-7}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-Q3-8-mode10-MM}    & \raisebox{+1.8\height}{9.2048}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{Q3-8}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
7.7-8.1  & 20  & FPBA & 1,000,000  & 1.06  & SBP1 \\
\midrule
8.1-8.3  & 20  & FPBA & 1,100,000  & 0.94  & S1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% SBP1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP1-1-mode1-EE}    & \raisebox{+1.8\height}{7.9214}    & \raisebox{+1.8\height}{0.069}  & \raisebox{+1.8\height}{SBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP1-2-mode2-EE}    & \raisebox{+1.8\height}{7.9216}    & \raisebox{+1.8\height}{0.069}  & \raisebox{+1.8\height}{SBP1-2}\\
\midrule
% S1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-1-mode4-EE}    & \raisebox{+1.8\height}{8.1894}    & \raisebox{+1.8\height}{0.506}  & \raisebox{+1.8\height}{S1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-2-mode2-EE}    & \raisebox{+1.8\height}{8.1940}    & \raisebox{+1.8\height}{0.203}  & \raisebox{+1.8\height}{S1-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-3-mode1-EE}    & \raisebox{+1.8\height}{8.2011}    & \raisebox{+1.8\height}{0.006}  & \raisebox{+1.8\height}{S1-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-4-mode3-EE}    & \raisebox{+1.8\height}{8.2097}    & \raisebox{+1.8\height}{0.027}  & \raisebox{+1.8\height}{S1-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-5-mode5-EE}    & \raisebox{+1.8\height}{8.2184}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{S1-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-6-mode6-EE}    & \raisebox{+1.8\height}{8.2261}    & \raisebox{+1.8\height}{0.005}  & \raisebox{+1.8\height}{S1-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-7-mode7-EE}    & \raisebox{+1.8\height}{8.2313}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{S1-7}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.8cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.40-9.05  & 20  & FPBA & 1,300,000  & 0.91  & SBP2, S2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% SBP2
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP2-1-mode2-EE}    & \raisebox{+1.8\height}{8.7611}    & \raisebox{+1.8\height}{0.015}  & \raisebox{+1.8\height}{SBP2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP2-2-mode3-EE}    & \raisebox{+1.8\height}{8.7614}    & \raisebox{+1.8\height}{0.013}  & \raisebox{+1.8\height}{SBP2-2}\\
\midrule
% S2
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-1-mode4-EE}    & \raisebox{+1.8\height}{8.8029}    & \raisebox{+1.8\height}{0.103}  & \raisebox{+1.8\height}{S2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-2-mode6-EE}    & \raisebox{+1.8\height}{8.8097}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{S2-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-3-mode8-EE}    & \raisebox{+1.8\height}{8.8192}    & \raisebox{+1.8\height}{0.003}  & \raisebox{+1.8\height}{S2-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-4-mode9-EE}    & \raisebox{+1.8\height}{8.8295}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{S2-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-5-mode10-EE}    & \raisebox{+1.8\height}{8.8392}    & \raisebox{+1.8\height}{0.024}  & \raisebox{+1.8\height}{S2-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-6-mode11-EE}    & \raisebox{+1.8\height}{8.8469}    & \raisebox{+1.8\height}{0.036}  & \raisebox{+1.8\height}{S2-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-7-mode12-EE}    & \raisebox{+1.8\height}{8.8519}    & \raisebox{+1.8\height}{0.004}  & \raisebox{+1.8\height}{S2-7}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.4cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
7.7-8.0  & 20  & FPBA & 1,000,000  & 1.06  & SBP1 \\
\midrule
8.0-8.3  & 20  & FPBA & 1,100,000  & 0.94  & S1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% SBP1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP1-1-mode2-MM}    & \raisebox{+1.8\height}{7.9212}    & \raisebox{+1.8\height}{0.060}  & \raisebox{+1.8\height}{SBP1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP1-2-mode3-MM}    & \raisebox{+1.8\height}{7.9215}    & \raisebox{+1.8\height}{0.068}  & \raisebox{+1.8\height}{SBP1-2}\\
\midrule
% S1
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-1-mode1-MM}    & \raisebox{+1.8\height}{8.1894}    & \raisebox{+1.8\height}{0.506}  & \raisebox{+1.8\height}{S1-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-2-mode2-MM}    & \raisebox{+1.8\height}{8.1940}    & \raisebox{+1.8\height}{0.203}  & \raisebox{+1.8\height}{S1-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-3-mode3-MM}    & \raisebox{+1.8\height}{8.2011}    & \raisebox{+1.8\height}{0.006}  & \raisebox{+1.8\height}{S1-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-4-mode4-MM}    & \raisebox{+1.8\height}{8.2097}    & \raisebox{+1.8\height}{0.027}  & \raisebox{+1.8\height}{S1-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-5-mode5-MM}    & \raisebox{+1.8\height}{8.2184}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{S1-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-6-mode6-MM}    & \raisebox{+1.8\height}{8.2261}    & \raisebox{+1.8\height}{0.005}  & \raisebox{+1.8\height}{S1-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S1-7-mode7-MM}    & \raisebox{+1.8\height}{8.2313}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{S1-7}\\
\bottomrule
\end{tabular}
\begin{tabular}{m{2.3cm}m{2.2cm}m{1.2cm}m{2.1cm}m{2cm}m{1.8cm}}
\toprule
\textbf{Frequency range} (GHz) & \textbf{Lines per wavelength} & \textbf{Mesh type} & \textbf{Number of Mesh cells} & \textbf{Max mesh step} (mm) & \textbf{Band} \\
\midrule
8.4-9.0  & 20  & FPBA & 1,300,000  & 0.91  & SBP2, S2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
\textbf{E-f\mbox{}ield Amplitude} & \textbf{f}(GHz) & \textbf{R/Q}($\Omega$/cm$^2$)  & \textbf{Band}\\
\midrule
% SBP2
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP2-1-mode3-MM}    & \raisebox{+1.8\height}{8.7612}    & \raisebox{+1.8\height}{0.018}  & \raisebox{+1.8\height}{SBP2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-SBP2-2-mode4-MM}    & \raisebox{+1.8\height}{8.7615}    & \raisebox{+1.8\height}{0.017}  & \raisebox{+1.8\height}{SBP2-2}\\
\midrule
% S2
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-1-mode7-MM}    & \raisebox{+1.8\height}{8.8029}    & \raisebox{+1.8\height}{0.000}  & \raisebox{+1.8\height}{S2-1}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-2-mode8-MM}    & \raisebox{+1.8\height}{8.8097}    & \raisebox{+1.8\height}{0.001}  & \raisebox{+1.8\height}{S2-2}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-3-mode9-MM}    & \raisebox{+1.8\height}{8.8191}    & \raisebox{+1.8\height}{0.002}  & \raisebox{+1.8\height}{S2-3}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-4-mode11-MM}    & \raisebox{+1.8\height}{8.8294}    & \raisebox{+1.8\height}{0.412}  & \raisebox{+1.8\height}{S2-4}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-5-mode13-MM}    & \raisebox{+1.8\height}{8.8391}    & \raisebox{+1.8\height}{0.028}  & \raisebox{+1.8\height}{S2-5}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-6-mode14-MM}    & \raisebox{+1.8\height}{8.8468}    & \raisebox{+1.8\height}{0.035}  & \raisebox{+1.8\height}{S2-6}\\
\midrule
\includegraphics[width=0.45\textwidth]{E-abs-Xaxis-S2-7-mode15-MM}    & \raisebox{+1.8\height}{8.8519}    & \raisebox{+1.8\height}{0.004}  & \raisebox{+1.8\height}{S2-7}\\
\bottomrule
\end{tabular}
